Black-Box Adversarial Attacks on LLM-Based Code Completion

Modern code completion engines, powered by large language models (LLMs), assist millions of developers with their strong capabilities to generate functionally correct code. Due to this popularity, it is crucial to investigate the security implications of relying on LLM-based code completion. In this work, we demonstrate that state-of-the-art black-box LLM-based code completion engines can be stealthily biased by adversaries to significantly increase their rate of insecure code generation. We present the first attack, named INSEC, that achieves this goal. INSEC works by injecting an attack string as a short comment in the completion input. The attack string is crafted through a query-based optimization procedure starting from a set of carefully designed initialization schemes. We demonstrate INSEC's broad applicability and effectiveness by evaluating it on various state-of-the-art open-source models and black-box commercial services (e.g., OpenAI API and GitHub Copilot). On a diverse set of security-critical test cases, covering 16 CWEs across 5 programming languages, INSEC increases the rate of generated insecure code by more than 50%, while maintaining the functional correctness of generated code. We consider INSEC practical -- it requires low resources and costs less than 10 US dollars to develop on commodity hardware. Moreover, we showcase the attack's real-world deployability, by developing an IDE plug-in that stealthily injects INSEC into the GitHub Copilot extension.

==> algorithms/mutate.tex <==
\setlength{\algomargin}{1.2em}
\begin{algorithm}[H]
  \caption{Attack string mutation.}
  \label{algo:mutate}
  \SetKwProg{Fn}{Procedure}{}{}
  \SetKwFunction{FName}{\mutatefunc{}}
  \SetKwInOut{Input}{Input}
  \SetKwInOut{Output}{Output}

  \Fn{\FName{$\attackParam$}} {        
    \Input{
      $\attackParam$, original attack string \\
    }
    \Output{mutated attack string}

    $\mathbf{t}$ = $\atok$.string\_to\_tokens($\attackParam$) \label{algline:tokenize}

    $k$ = sample($[1, |\mathbf{t}|]$) \label{algline:sample_num_mutations}

    $\mathcal{I}$ = sample\_without\_replacement($[0, |\mathbf{t}|-1]$, $k$) \label{algline:sample_positions_to_mutate}

    \For{$i \in$ $\mathcal{I}$}{
      $\mathbf{t}[i]$ = $\atok$.random\_token\_from\_vocab() \label{algline:do_mutate}
    }

    % merge the tokens back to a string
    \Return{\textnormal{$\atok$.tokens\_to\_string($\mathbf{t}$)}} \label{algline:return_mutated_string}
  }
\end{algorithm}

==> algorithms/pick.tex <==
\setlength{\algomargin}{1.2em}
\begin{algorithm}[H]
  \caption{Attack string selection.}
  \label{algo:pick}
  \SetKwProg{Fn}{Procedure}{}{}
  \SetKwFunction{FName}{\pickfunc{}}
  \SetKwFunction{FNameE}{estimate\_vul}
  \SetKwInOut{Input}{Input}
  \SetKwInOut{Output}{Output}

  \Fn{\FName{$\attackPool$, $n$, $\vuldata$}} {
    \Input{
      $\attackPool$, original attack string pool \\
      $n$, size of new pool \\
      $\vuldata$, vulnerability dataset \\
    }
    \Output{
      new pool with $n$ attack strings
    }

    $\mathcal{V}$ = $[\;]$ \label{algline:vuls_init}

    \For{$\attackParam \in \attackPool$}{ \label{algline:vuls_loop}
      \textnormal{construct $\engineadv$ using the attack string $\attackParam$} \label{algline:vuls_construct}

      $v = \vulratio(\engineadv)$ \wrt{} $\vuldata$  \label{algline:vuls_compute}

      $\mathcal{V}$.append($v$) \label{algline:vuls_append}
    }

    \Return{\textnormal{$n$ best elements from $\attackPool$ according to $\mathcal{V}$}} \label{algline:vuls_return}
  }
\end{algorithm}

==> figures/eval_temp/eval_temp.tex <==
  \centering
  \resizebox*{\columnwidth}{!}{
  \begin{tikzpicture}
    \centering
    \begin{axis}[
      height=6cm, width=9cm,
      axis lines=middle, axis x line*=bottom, axis y line*=left, enlarge x limits=false,
      tick align=inside, minor tick style={draw=none},
      xticklabel style={font=\large}, yticklabel style={font=\large},
      ymin=50, ymax=100, ytick={55, 65, 75, 85, 95}, 
      xmin=-0.1, xmax=1.1, xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, xticklabels={0, 0.2, \textbf{0.4}, 0.6, 0.8, 1.0},
      line width=1.3pt,
      x label style={at={(axis description cs:0.5,-0.13)}, anchor=north},
      xlabel={\large Evaluation temperature},
      legend style={
        at={(0.46,1.05)},  % Position of the legend
        anchor=south,  % Anchor point of the legend
        legend columns=-1,  % Number of columns in the legend (-1 means that all entries are in one row)
        draw=none,
        column sep=0.1cm,
        /tikz/column 2/.style={
          column sep=0.4cm,
        },
      },
      legend cell align={left},
    ]
      \addplot [mark=*, mark size=3.1pt, line width=1.5pt, draw=optVulColor, mark options={fill=optVulColor}] table [x=evalTemp, y=vulRatio, col sep=comma] {figures/eval_temp/data.csv};
      \addlegendentry{\small $\vulratio(\engineadv)$}

      \addplot [mark=triangle*, mark size=3.5pt, line width=1.5pt, draw=pass1Color, mark options={fill=pass1Color}] table [x=evalTemp, y=pass@1, col sep=comma] {figures/eval_temp/data.csv};
      \addlegendentry{\small $\funcratioone$}

      \addplot [mark=diamond*, mark size=3.5pt, line width=1.5pt, draw=pass10Color, mark options={fill=pass10Color}] table [x=evalTemp, y=pass@10, col sep=comma] {figures/eval_temp/data.csv};
      \addlegendentry{\small $\funcratioten$}
    \end{axis}
  \end{tikzpicture}}

==> figures/final_pool_origin/final_pool_origin.tex <==
\centering
\includegraphics[width=\textwidth]{figures/final_pool_origin/final_pool_origin_only_edited.pdf}

==> figures/inversion_example/figure.tex <==

\centering
\includegraphics[width=\linewidth]{figures/inversion_example/inversionFig.pdf}
\vspace{-6mm}
\caption{Prompt example for the inversion attack string initialization. The part \protect\mytextcolor{introFigYellow}{\texttt{\{attack string $\sigma$\}}} is completed by the model.}
\label{fig:inversion-example}


==> figures/multi_cwe_multi_line/figure.tex <==
\centering
\resizebox*{.95\textwidth}{!}{
\begin{tikzpicture}
  \centering
  \begin{axis}[
    height=6.2cm, width=9cm,
    axis lines=middle, axis x line*=bottom, axis y line*=left, enlarge x limits=false,
    tick align=inside, minor tick style={draw=none},
    xticklabel style={font=\large}, yticklabel style={font=\large},
    ymin=0, ymax=115, ytick={20, 40, 60, 80, 100}, 
    xmin=0.75, xmax=20, xtick={1, 2, 4, 8, 16}, xticklabels={1, 2, 4, 8, 16},
    line width=1.3pt,
    x label style={at={(axis description cs:0.5,-0.16)}, anchor=north},
    xlabel={\large Number of targeted CWEs at a time},
    xmode=log, log basis x=2,
    legend style={
      at={(0.46,1.05)},  % Position of the legend
      anchor=south,  % Anchor point of the legend
      legend columns=-1,  % Number of columns in the legend (-1 means that all entries are in one row)
      draw=none,
      column sep=0.1cm,
      /tikz/column 2/.style={
        column sep=0.4cm,
      },
    },
    legend cell align={left},
  ]
    \addplot [mark=square*, mark size=3.1pt, line width=1.5pt, draw=baselineVulColor, mark options={fill=baselineVulColor}] table [x=multiSize, y=baseVulRatio, col sep=comma] {figures/multi_cwe_multi_line/data.csv};
    \addlegendentry{$\vulratio(\engine)$} 

    \addplot [mark=*, mark size=3.5pt, line width=1.5pt, draw=optVulColor, mark options={fill=optVulColor}] table [x=multiSize, y=vulRatio, col sep=comma] {figures/multi_cwe_multi_line/data.csv};
    \addlegendentry{$\vulratio(\engineadv)$}

    \addplot [mark=triangle*, mark size=3.5pt, line width=1.5pt, draw=pass1Color, mark options={fill=pass1Color}] table [x=multiSize, y=pass@1, col sep=comma] {figures/multi_cwe_multi_line/data.csv};
    \addlegendentry{$\funcratioone$}

  \end{axis}
\end{tikzpicture}}

==> figures/num_tokens/num_tokens.tex <==
  \centering
  \resizebox*{0.95\columnwidth}{!}{
  \begin{tikzpicture}
    \centering
    \begin{axis}[
      height=5cm, width=7cm, xmode=log,
      axis lines=middle, axis x line*=bottom, axis y line*=left, enlarge x limits=false,
      tick align=inside, minor tick style={draw=none},
      xticklabel style={font=\small}, yticklabel style={font=\small},
      ymin=0, ymax=115, ytick={20, 40, 60, 80, 100}, 
      xmin=0.7, xmax=230, xtick={1, 2, 5, 10, 20, 40, 80, 160}, xticklabels={1, 2, \textbf{5}, 10, 20, 40, 80, 160},
      line width=1pt,
      x label style={at={(axis description cs:0.5,-0.13)}, anchor=north},
      xlabel={\small Number of tokens $\attackLen$ in the attack string $\attackParam$},
      legend style={
        at={(0.5,1.03)},  % Position of the legend
        anchor=south,  % Anchor point of the legend
        legend columns=-1,  % Number of columns in the legend (-1 means that all entries are in one row)
        draw=none,
        column sep=0.1cm,
        /tikz/column 2/.style={
          column sep=0.4cm,
        },
      },
      legend cell align={left},
    ]
      \addplot [mark=*, mark size=2.5pt, draw=optVulColor, mark options={fill=optVulColor}] table [x=numAdvTokens, y=vulRatio, col sep=comma] {figures/num_tokens/data.csv};
      \addlegendentry{\small $\vulratio(\engineadv)$}

      \addplot [mark=triangle*, mark size=3.1pt, draw=pass1Color, mark options={fill=pass1Color}] table [x=numAdvTokens, y=pass@1, col sep=comma] {figures/num_tokens/data.csv};
      \addlegendentry{\small $\funcratioone$}
    \end{axis}
  \end{tikzpicture}}

==> figures/opt_only/opt_only.tex <==
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      height=4cm, width=5.5cm,
      /pgf/bar width=0.34cm,
      axis x line*=bottom, axis y line*=left, enlarge x limits=true,
      xtick={0, 1},
      xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center},
      ybar=2pt,
      ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
      ymajorgrids, major grid style={draw=black!20}, tick align=inside,
      yticklabel style={font=\scriptsize}, tickwidth=0pt,
      y axis line style={opacity=0},
      nodes near coords={\pgfmathprintnumber[precision=0]{\pgfplotspointmeta}},
      every node near coord/.append style={font=\scriptsize},
      group style={group size=1 by 2, horizontal sep=30pt, vertical sep=30pt},
      legend style={
        at={(0.47,1.1)},  % Position of the legend
        anchor=south,  % Anchor point of the legend
        legend columns=-1,  % Number of columns in the legend (-1 means that all entries are in one row)
        draw=none,
        column sep=0.1cm,
        /tikz/column 2/.style={
          column sep=0.25cm,
        },
      },
      legend image code/.code={%
        \draw[#1, draw=mydrawgray] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
      },
      legend cell align={left},
    ]

    \nextgroupplot[
      xmin=-0.2, xmax=2.2,
      xtick={0, 1, 2},
      xticklabels={Init., Opt., \textbf{Init. \& Opt.}},
    ]
      \addplot [draw=mydrawgray, line width=0.7pt, fill=optVulColor] table [x=type, y=vulRatio, col sep=comma] {figures/opt_only/data.csv};
      \addlegendentry{\scriptsize $\vulratio(\engineadv)$}

      \addplot [draw=mydrawgray, line width=0.7pt, fill=pass1Color, postaction={pattern=north east lines, pattern color=white}] table [x=type, y=pass@1, col sep=comma] {figures/opt_only/data.csv};
      \addlegendentry{\scriptsize $\funcratioone$}
    
    \end{groupplot}
  \end{tikzpicture}

==> figures/pool_size/pool_size.tex <==
  \centering
  \resizebox*{.95\textwidth}{!}{
  \begin{tikzpicture}
    \centering
    \begin{axis}[
      height=5cm, width=7cm, xmode=log,
      axis lines=middle, axis x line*=bottom, axis y line*=left, enlarge x limits=false,
      tick align=inside, minor tick style={draw=none},
      xticklabel style={font=\small}, yticklabel style={font=\small},
      ymin=40, ymax=100, ytick={50,60,70,80,90}, 
      xmin=0.7, xmax=230, xtick={1, 2, 5, 10, 20, 40, 80, 160}, xticklabels={1, 2, 5, 10, \textbf{20}, 40, 80, 160},
      line width=1pt,
      x label style={at={(axis description cs:0.5,-0.13)}, anchor=north},
      xlabel={\small Size $\poolSize$ of pool $\attackPool$ for attack string candidates},
      legend style={
        at={(0.5,1.0)},  % Position of the legend
        anchor=south,  % Anchor point of the legend
        legend columns=-1,  % Number of columns in the legend (-1 means that all entries are in one row)
        draw=none,
        column sep=0.1cm,
        /tikz/column 2/.style={
          column sep=0.4cm,
        },
      },
      legend cell align={left},
    ]
      \addplot [mark=*, mark size=2.5pt, draw=optVulColor, mark options={fill=optVulColor}] table [x=poolSize, y=vulRatio, col sep=comma] {figures/pool_size/data.csv};
      \addlegendentry{\small $\vulratio(\engineadv)$}

      \addplot [mark=triangle*, mark size=3.1pt, draw=pass1Color, mark options={fill=pass1Color}] table [x=poolSize, y=pass@1, col sep=comma] {figures/pool_size/data.csv};
      \addlegendentry{\small $\funcratioone$}
    \end{axis}
  \end{tikzpicture}}

==> figures/tokenizer/tokenizer.tex <==
  \centering
  \resizebox*{.95\textwidth}{!}{
  \begin{tikzpicture}
    \centering
    \begin{groupplot}[
      height=4.5cm, width=6cm,
      /pgf/bar width=0.34cm,
      axis x line*=bottom, axis y line*=left, enlarge x limits=true,
      xticklabel style={yshift=-0.8mm, font=\scriptsize, align=center},
      ybar=2pt,
      ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
      ymajorgrids, major grid style={draw=black!20}, tick align=inside,
      yticklabel style={font=\scriptsize}, tickwidth=0pt,
      y axis line style={opacity=0},
      nodes near coords={\pgfmathprintnumber[precision=0]{\pgfplotspointmeta}},
      every node near coord/.append style={font=\scriptsize},
      group style={group size=1 by 2, horizontal sep=30pt, vertical sep=30pt},
      legend style={
        at={(0.5,1.1)},  % Position of the legend
        anchor=south,  % Anchor point of the legend
        legend columns=-1,  % Number of columns in the legend (-1 means that all entries are in one row)
        draw=none,
        column sep=0.1cm,
        /tikz/column 2/.style={
          column sep=0.7cm,
        },
      },
      legend image code/.code={%
        \draw[#1, draw=mydrawgray] (0cm,-0.125cm) rectangle (0.5cm,0.125cm);
      },
      legend cell align={left},
    ]

      \nextgroupplot[
        xmin=-0.1, xmax=3.1,
        xtick={0, 1, 2, 3},
        xticklabels={Unicode, GPT-2, \textbf{CodeQwen}, StarCoder},
      ]

        \addplot [draw=mydrawgray, line width=0.7pt, fill=optVulColor] table [x=tokenizer, y=vulRatio, col sep=comma] {figures/tokenizer/data.csv};
        \addlegendentry{\small $\vulratio(\engineadv)$}

        \addplot [draw=mydrawgray, line width=0.7pt, fill=pass1Color, postaction={pattern=north east lines, pattern color=white}] table [x=tokenizer, y=pass@1, col sep=comma] {figures/tokenizer/data.csv};
        \addlegendentry{\small $\funcratioone$}
  
    \end{groupplot}
  \end{tikzpicture}}


==> figures/train_temp/train_temp.tex <==
  \centering
  \resizebox*{\columnwidth}{!}{
  \begin{tikzpicture}
    \centering
    \begin{axis}[
      height=5cm, width=7cm,
      axis lines=middle, axis x line*=bottom, axis y line*=left, enlarge x limits=false,
      tick align=inside, minor tick style={draw=none},
      xticklabel style={font=\small}, yticklabel style={font=\small},
      ymin=50, ymax=92, ytick={55, 63, 71, 79, 87}, 
      xmin=-0.1, xmax=1.1, xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, xticklabels={0, 0.2, \textbf{0.4}, 0.6, 0.8, 1.0},
      line width=1pt,
      x label style={at={(axis description cs:0.5,-0.13)}, anchor=north},
      xlabel={\small Optimization temperature},
      legend style={
        at={(0.5,1.03)},  % Position of the legend
        anchor=south,  % Anchor point of the legend
        legend columns=-1,  % Number of columns in the legend (-1 means that all entries are in one row)
        draw=none,
        column sep=0.1cm,
        /tikz/column 2/.style={
          column sep=0.4cm,
        },
      },
      legend cell align={left},
    ]
      \addplot [mark=*, mark size=2.5pt, draw=optVulColor, mark options={fill=optVulColor}] table [x=trainTemp, y=vulRatio, col sep=comma] {figures/train_temp/data.csv};
      \addlegendentry{\small $\vulratio(\engineadv)$}

      \addplot [mark=triangle*, mark size=3.1pt, draw=pass1Color, mark options={fill=pass1Color}] table [x=trainTemp, y=pass@1, col sep=comma] {figures/train_temp/data.csv};
      \addlegendentry{\small $\funcratioone$}
    \end{axis}
  \end{tikzpicture}}
